Capacity Regions of Two-User Broadcast Erasure Channels with Feedback and Hidden Memory

The two-receiver broadcast packet erasure channel with feedback and memory is studied. Memory is modeled using a finite-state Markov chain representing a channel state. The channel state is unknown at the transmitter, but observations of this hidden Markov chain are available at the transmitter through feedback. Matching outer and inner bounds are derived and the capacity region is determined. The capacity region does not have a single-letter characterization and is, in this sense, uncomputable. Approximations of the capacity region are provided and two optimal coding algorithms are outlined. The first algorithm is a probabilistic coding scheme that bases its decisions on the past L feedback sequences. Its achievable rate-region approaches the capacity region exponentially fast in L. The second algorithm is a backpressure-like algorithm that performs optimally in the long run.

==> figs/block_diag.tex <==

% nodes

\node at (1.5,0) [block] (Enc) {Encoder};
\node [chan, right = 15mm of Enc.east] (channel) {$P_{Y_{1,t} Y_{2,t}|X_t S_t}$};

\node [block2, above right = 5mm of channel.north east] (Dec1) {Decoder 1};
\node [below right=-1mm of Dec1.south east] (Rx1) {Rx$_1$};
\node [right = 4mm of Dec1.east] (W1hat) {$\hat W_1$};

\node [block2, below right = 5mm of channel.south east] (Dec2) {Decoder 2};
\node [above right=-1mm of Dec2.north east] (Rx2) {Rx$_2$};
\node [right = 4mm of Dec2.east] (W2hat) {$\hat W_2$};

\node [block2, left = 25mm of Dec1.west] (D1) {$d=1$};
\node [block2, below= 25mm of D1] (D2) {$d=1$};

\node [block2, below= 12mm of D1] (D3) {$d=1$};


\node at (Enc.north west) (Anch1) {};
\node at (Enc.south west) (Anch2) {};
\node at (channel.north east) (Anch3) {};
\node at (channel.south east) (Anch4) {};

\node (W1) [left= 5mm of Anch1.south] {$W_1$};
\node (W2) [left= 5mm of Anch2.north] {$W_2$};


% state
\node [chan, below = 7mm of channel] (state_chan) {$P_{S_t|S_{t-1}}$};

% arrows
\draw[->] (W1) -- (Anch1.south);
\draw[->] (W2) -- (Anch2.north);
\draw[->] (Enc) -- node[above](X){$X_t$} (channel);
\draw[->] (Anch3.south) -| node[left,pos=0.8] (Y1) {$Y_{1,t}$} (Dec1);
\draw[->] (Anch4.north) -| node[left,pos=0.8] (Y2) {$Y_{2,t}$} (Dec2);
\draw[->] (Dec1.west) -- node[above,pos =0.2] (Z1) {$Z_{1,t}$} (D1);
\draw[->] (Dec2.south) |- node[below,pos =0.7] (Z2) {$Z_{2,t}$}  (D2);
\draw[->] (D1) -| node[above,pos =0.2] (Z1del) {$Z_{1,t-1}$} (Enc);
\draw[->] (D2) -| node[below,pos =0.2] (Z2del) {$Z_{2,t-1}$} (Enc);
\draw[->] (Dec1) -- (W1hat);
\draw[->] (Dec2) -- (W2hat);

\draw[->] (state_chan) -- node[right] (S) {$S_{t}$} (channel.south);
\draw[->] (S.west) |- (D3);


\draw[->] (D3) |- node[left,pos =0.5] (Sdel) {$S_{t-1}$} (state_chan);





==> figs/fdg_hmm.tex <==


% if circle not filled:
%\node at (4,0) [draw, circle, inner sep = 1mm] (W1) {};

\node at (4,0) [fill, circle, inner sep = 1mm,scale=.5] (W1) {};
\node [left=0.5mm of W1] () {$W_1$};

%W2
\node at (8,0) [fill, circle, inner sep = 1mm,scale=.5] (W2) {};
\node [right=0.5mm of W2] () {$W_2$};

%X
\node at (0,-2) [fill,circle, inner sep = 1mm,scale=.5] (X1) {};
\node [left=0.5mm of X1] () {$X_1$};

\node at (6,-2) [fill,circle, inner sep = 1mm,scale=.5] (X2) {};
\node [right=0.5mm of X2] () {$X_2$};

\node at (12,-2) [fill,circle, inner sep = 1mm,scale=.5] (X3) {};
\node [right=0.5mm of X3] () {$X_3$};

%Y1
\node at (0,-4.5) [fill,circle, inner sep = 1mm,scale=.5] (Y11) {};
\node [left=-1mm of Y11] () {$Y_{1,1}$};

\node at (6,-4.5) [fill,circle, inner sep = 1mm,scale=.5] (Y12) {};
\node [left=-1mm of Y12] () {$Y_{1,2}$};

\node at (12,-4.5) [fill,circle, inner sep = 1mm,scale=.5] (Y13) {};
\node [left=-1mm of Y13] () {$Y_{1,3}$};

%Z1
\node at (2,-4.5) [fill,circle, inner sep = 1mm,scale=.5] (Z11) {};
\node [above=0.25mm of Z11] () {$Z_{1,1}\quad\ \ \ $};

\node at (8,-4.5) [fill,circle, inner sep = 1mm,scale=.5] (Z12) {};
\node [above=0.25mm of Z12] () {$Z_{1,2}\quad\ \ \ $};

\node at (14,-4.5) [fill,circle, inner sep = 1mm,scale=.5] (Z13) {};
\node [above=.25mm of Z13] () {$Z_{1,3}\quad\ \ \ $};

%Y2
\node at (0,-6) [fill,circle, inner sep = 1mm,scale=.5] (Y21) {};
\node [left=-1mm of Y21] () {$Y_{2,1}$};

\node at (6,-6) [fill,circle, inner sep = 1mm,scale=.5] (Y22) {};
\node [left=-1mm of Y22] () {$Y_{2,2}$};

\node at (12,-6) [fill,circle, inner sep = 1mm,scale=.5] (Y23) {};
\node [left=-1mm of Y23] () {$Y_{2,3}$};

%Z2
\node at (2,-6) [fill,circle, inner sep = 1mm,scale=.5] (Z21) {};
\node [below=.25mm of Z21] () {$Z_{2,1}\quad\ \ \ $};

\node at (8,-6) [fill,circle, inner sep = 1mm,scale=.5] (Z22) {};
\node [below=.25mm  of Z22] () {$Z_{2,2}\quad\ \ \ $};

\node at (14,-6) [fill,circle, inner sep = 1mm,scale=.5] (Z23) {};
\node [below=.25mm  of Z23] () {$Z_{2,3}\quad\ \ \ $};


%S
\node at (-1,-7.5) [fill,circle, inner sep = 1mm,scale=.5] (S0) {};
\node [below=0.5mm of S0] () {$S_{0}$};

\node at (2,-7.5) [fill,circle, inner sep = 1mm,scale=.5] (S1) {};
\node [below=0.5mm of S1] () {$S_{1}$};

\node at (8,-7.5) [fill,circle, inner sep = 1mm,scale=.5] (S2) {};
\node [below=0.5mm of S2] () {$S_{2}$};

\node at (14,-7.5) [fill,circle, inner sep = 1mm,scale=.5] (S3) {};
\node [below=0.5mm of S3] () {$S_{3}$};


% Arrows=
\draw[->-=.5] (W1) -- (X1);
\draw[->-=.5] (W1) -- (X2);
\draw[->-=.5] (W1) -- (X3);

\draw[->-=.5] (W2) -- (X1);
\draw[->-=.5] (W2) -- (X2);
\draw[->-=.5] (W2) -- (X3);

\draw[->-=.5] (X1) -- (Y11);
\draw[->-=.5] (X2) -- (Y12);
\draw[->-=.5] (X3) -- (Y13);

\draw[->-=.5] (X1) to [out=190,in=170] (Y21);
\draw[->-=.5] (X2) to [out=190,in=170] (Y22);
\draw[->-=.5] (X3) to [out=190,in=170] (Y23);

\draw[->-=.5] (Z11) -- (Y11);
\draw[->-=.5] (Z12) -- (Y12);
\draw[->-=.5] (Z13) -- (Y13);

\draw[->-=.5] (Z21) -- (Y21);
\draw[->-=.5] (Z22) -- (Y22);
\draw[->-=.5] (Z23) -- (Y23);

% Feedback links, dashed
\draw[dashed,->-=.5] (Z11)  to [out=45,in=180] (X2);
\draw[dashed,->-=.6] (Z11) to [out=45,in=180] (X3);

\draw[dashed,->-=.5] (Z21) to [out=45,in=180] (X2);
\draw[dashed,->-=.6] (Z21) to [out=45,in=180] (X3);

\draw[dashed,->-=.5] (Z12) to [out=45,in=180] (X3);
\draw[dashed,->-=.5] (Z22) to [out=45,in=180] (X3);


\draw[->-=.5] (S1) -- (Z21);
\draw[->-=.5] (S2) -- (Z22);
\draw[->-=.5] (S3) -- (Z23);

\draw[->-=.6] (S1) to [out=10,in=350] (Z11);
\draw[->-=.6] (S2) to [out=10,in=350] (Z12);
\draw[->-=.6] (S3) to [out=10,in=350] (Z13);

\draw[->-=.5] (Z21) -- (Z11);
\draw[->-=.5] (Z22) -- (Z12);
\draw[->-=.5] (Z23) -- (Z13);


\draw[->-=.5] (S0) -- (S1);
\draw[->-=.5] (S1) -- (S2);
\draw[->-=.5] (S2) -- (S3);



==> figs/fdg_queues_hmm.tex <==


%Q
\node at (2,-5) [fill,circle, inner sep = 1mm] (Q1) {};
\node [above=0.5mm of Q1] () {$\ve Q_{1}$};

\node at (5,-5) [fill,circle, inner sep = 1mm] (Q2) {};
\node [above=0.5mm of Q2] () {$\ve Q_{2}$};

\node at (8,-5) [fill,circle, inner sep = 1mm] (Q3) {};
\node [above=0.5mm of Q3] () {$\ve Q_{3}$};

\node at (11,-5) [fill,circle, inner sep = 1mm] (Q4) {};
\node [above=0.5mm of Q4] () {$\ve Q_{4}$};
\node [right=0.5mm of Q4] () {$\ldots$};

%A
\node at (2,-6) [fill,circle, inner sep = 1mm] (A1) {};
\node [below=0.5mm of A1] () {$A_{1}$};

\node at (5,-6) [fill,circle, inner sep = 1mm] (A2) {};
\node [below=0.5mm of A2] () {$A_{2}$};

\node at (8,-6) [fill,circle, inner sep = 1mm] (A3) {};
\node [below=0.5mm of A3] () {$A_{3}$};

\node at (11,-6) [fill,circle, inner sep = 1mm] (A4) {};
\node [below=0.5mm of A4] () {$A_{4}$};
\node [right=0.5mm of A4] () {$\ldots$};

%Z
\node at (2,-8) [fill,circle, inner sep = 1mm] (Z1) {};
\node [below right=0.5mm of Z1] () {$\ve Z_{1}$};

\node at (5,-8) [fill,circle, inner sep = 1mm] (Z2) {};
\node [below right=0.5mm of Z2] () {$\ve Z_{2}$};

\node at (8,-8) [fill,circle, inner sep = 1mm] (Z3) {};
\node [below right=0.5mm of Z3] () {$\ve Z_{3}$};


%S
\node at (-1,-9) [fill,circle, inner sep = 1mm] (S0) {};
\node [below=0.5mm of S0] () {$S_{0}$};

\node at (2,-9) [fill,circle, inner sep = 1mm] (S1) {};
\node [below=0.5mm of S1] () {$S_{1}$};

\node at (5,-9) [fill,circle, inner sep = 1mm] (S2) {};
\node [below=0.5mm of S2] () {$S_{2}$};

\node at (8,-9) [fill,circle, inner sep = 1mm] (S3) {};
\node [below=0.5mm of S3] () {$S_{3}$};
\node [right=0.5mm of S3] () {$\ldots$};



% Arrows=
% S-S
\draw[->-=.5] (S0) -- (S1);
\draw[->-=.5] (S1) -- (S2);
\draw[->-=.5] (S2) -- (S3);

%Z-A
\draw[->-=.6] (Z1) -- (A2);
\draw[->-=.6] (Z1) -- (A3);
\draw[->-=.6] (Z1) -- (A4);

\draw[->-=.6] (Z2) -- (A3);
\draw[->-=.6] (Z2) -- (A4);

\draw[->-=.6] (Z3) -- (A4);

%S-Z
\draw[->-=.7] (S1) -- (Z1);
\draw[->-=.7] (S2) -- (Z2);
\draw[->-=.7] (S3) -- (Z3);

%Q-Q
\draw[->-=.5] (Q1) -- (Q2);
\draw[->-=.5] (Q2) -- (Q3);
\draw[->-=.5] (Q3) -- (Q4);

%Q-A
\draw[->-=.5] (Q1) -- (A1);
\draw[->-=.5] (Q2) -- (A2);
\draw[->-=.5] (Q3) -- (A3);
\draw[->-=.5] (Q4) -- (A4);

%A-Q
\draw[->-=.5] (A1) -- (Q2);
\draw[->-=.5] (A2) -- (Q3);
\draw[->-=.5] (A3) -- (Q4);

%Z-Q
\draw[->-=.6] (Z1) -- (Q2);
\draw[->-=.6] (Z2) -- (Q3);
\draw[->-=.6] (Z3) -- (Q4);





